Multigap Superconductivity in GdFeAsO$_{0.88}$ Evidenced by SnS-Andreev Spectroscopy

Using intrinsic multiple Andreev reflection effect (IMARE) spectroscopy we studied superconducting properties of nearly optimal oxygen-deficient GdFeAsO$_{0.88}$ polycrystalline samples (bulk critical temperatures $T_C^{bulk} = 49 \div 52$\,K). Temperature dependences for two superconducting gaps $\Delta_{L,S}(T)$ ($T_C^{local} = 48 \div 50$\,K) have been measured in the range from 4.2 to 50\,K. The $\Delta_{L,S}(T)$ dependences were found to deviate from the BCS-like function; this suggests an importance of the $k$-space (internal) proximity effect between the two condensates.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

